Thinking with Images as Continuous Actions: Numerical Visual Chain-of-Thought

Recent MLLMs increasingly rely on visual chain-of-thought to perform region-grounded reasoning over images. However, existing approaches ground regions via either textified coordinates (causing modality mismatch and semantic fragmentation) or fixed-granularity patches that both limit precise region selection and often require non-trivial architectural changes. In this paper, we propose Numerical Visual Chain-of-Thought (NV-CoT), a framework that enables MLLMs to reason over images using continuous numerical coordinates. NV-CoT expands the MLLM action space from discrete vocabulary tokens to a continuous Euclidean space, allowing models to directly generate bounding-box coordinates as actions with only minimal architectural modification. The framework supports both supervised fine-tuning and reinforcement learning. In particular, we replace categorical token policies with a Gaussian (or Laplace) policy over coordinates and introduce stochasticity via reparameterized sampling, making NV-CoT fully compatible with GRPO-style policy optimization. Extensive experiments on three benchmarks against 11 representative visual reasoning baselines demonstrate that NV-CoT significantly improves localization precision and final answer accuracy, while also accelerating training convergence, validating the effectiveness of continuous-action visual reasoning in MLLMs. Project page: https://kesenzhao.github.io/NV-CoT/

==> figure/alpha.tex <==
\begin{minipage}[t]{0.48\textwidth}
    \centering
    \vspace{0pt}
    \includegraphics[width=\linewidth]{figure/Alpha.pdf}
    \caption{Behavior of $\alpha$. Successful trajectories exhibit smaller $\alpha$ than failed ones, reflecting higher confidence.}
    \label{fig:alpha}
    \input{tables/bbox}
\end{minipage}


==> figure/lambda.tex <==
\begin{minipage}[t]{0.48\textwidth}
    \centering
    \vspace{0pt}
    \includegraphics[width=\linewidth]{figure/Lambda.pdf}
    \caption{Effect of $\lambda$. Performance peaks at $\lambda=0.3$ and \ours~consistently outperforms the baseline across all values.}
    \label{fig:lambda}
\end{minipage}
